Distribution Aggregation via Continuous Thiele's Rules

We introduce the class of \textit{Continuous Thiele's Rules} that generalize the familiar \textbf{Thiele's rules} \cite{janson2018phragmens} of multi-winner voting to distribution aggregation problems. Each rule in that class maximizes $\sum_if(\pi^i)$ where $\pi^i$ is an agent $i$'s satisfaction and $f$ could be any twice differentiable, increasing and concave real function. Based on a single quantity we call the \textit{'Inequality Aversion'} of $f$ (elsewhere known as "Relative Risk Aversion"), we derive bounds on the Egalitarian loss, welfare loss and the approximation of \textit{Average Fair Share}, leading to a quantifiable, continuous presentation of their inevitable trade-offs. In particular, we show that the Nash Product Rule satisfies\textit{ Average Fair Share} in our setting.

==> graph.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usetikzlibrary{intersections}

% \begin{document}
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
    \begin{semilogxaxis}[
        xlabel=\(\lambda\),
        ylabel=Loss,
        domain=1/100:100,
        samples=500,
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!50},
        width=8cm,
        height=4cm,
       legend pos=north west,
        title = {(a) Loss bounds on general profiles}
    ]
        \addplot[green, thick, name path=WLh] {x*15^x/(x*15^x+x+1)};
        \addplot[green, thick, dashed, name path=WLl] {x*3^x/(x*3^x+x+1)};
          \addplot[purple, thick, smooth] coordinates {
        (0.01,1) ( 0.1 , 1.0 )
( 0.5 , 0.9999995410681068 )
( 1 , 0.9993225548781104 )
( 2 , 0.9743636414550525 )
( 3 , 0.9148777586032315 )
( 4 , 0.8450582191804875 )
( 5 , 0.7791178951537928 )
( 6 , 0.7196675156927942 )
( 7 , 0.6669011612100486 )
( 8 , 0.6211161655581108 )
( 9 , 0.5814352428652492 )
( 10 , 0.5457445943510613 )
( 20 , 0.34184776921784166 )
( 30 , 0.25095437004893395 )
( 40 , 0.19874051453157116 )
( 50 , 0.16516516516516516 )
( 60 , 0.14214611591272608 )
( 70 , 0.1244679954313771 )
( 80 , 0.11110878038130689 )
( 90 , 0.10073488051438484 )
( 100 , 0.09113584898104488 )
( 200 , 0.04932013344631958 )
    };
\addplot[purple, thick,dashed,  smooth] coordinates {

( 0.01 , 1.0 )
( 0.1 , 1.0 )
( 0.5 , 0.9996922129886119 )
( 1 , 0.9827195616669301 )
( 2 , 0.8759685327931293 )
( 3 , 0.7625867923090903 )
( 4 , 0.6704037724294394 )
( 5 , 0.597707272804981 )
( 6 , 0.5399282474324897 )
( 7 , 0.4924924924924925 )
( 8 , 0.45345345345345345 )
( 9 , 0.42042042042042044 )
( 10 , 0.39201170172620314 )
( 20 , 0.23925598399944836 )
( 30 , 0.17506873433491665 )
( 40 , 0.13931453415317374 )
( 50 , 0.11640162122561193 )
( 60 , 0.10004803312412602 )
( 70 , 0.08802509467155539 )
( 80 , 0.07867457018476487 )
( 90 , 0.07146388158038497 )
( 100 , 0.06536716162475908 )
( 200 , 0.036036036036036036 )


};

    
        
       %  \addplot[green, thick, dashed, name path=WL2, restrict x to domain=(1/100) : 1] {min(1,3*3*x};
        %\addplot[purple,  thin, name path=ELh]  {1-1/((300-1)^(1/x))};
          %\addplot[purple,  thin,name path=ELl]  {1-15/(1+14*(100-1)^(1/x))};
          %\addplot[purple,  thin,dashed, name path=ELl]  {1-3/(1+2*(20-1)^(1/x))};
       % \legend{WL (m=15), WL (m=3), EL (n=100), EL (n=20)}
        
    \end{semilogxaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{semilogxaxis}[
        xlabel=\(\lambda\),
        ylabel=Loss,
        domain=1/100:100,
        samples=500,
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!50},
        width=8cm,
        height=4cm,
       legend pos=north west,
        title = {(b) Loss bounds on single-minded profiles}
    ]
       
        \addplot[green,thick, name path=WLhs] {(14/15))*x/(1+x)};
        \addplot[green, thick, dashed, name path=WLls] {(2/3))*x/(1+x)};
       %  \addplot[green, thick, dashed, name path=WL2, restrict x to domain=(1/100) : 1] {min(1,3*3*x};
        %\addplot[purple,  thin, name path=ELh]  {1-1/((300-1)^(1/x))};
          \addplot[purple,  thick,name path=ELl]  {1-15/(1+14*(100-1)^(1/x))};
          \addplot[purple,  thick,dashed, name path=ELl]  {1-3/(1+2*(20-1)^(1/x))};
          %\addplot[blue, thick,dashed,]  {1-max(3/(1+(2^(1-1/x))*(20-1)^(1/x)),2/(1+(20-1)^(1/x)))};
          %\addplot[blue, thick,]  {1-max(15/(1+(14^(1-1/x))*(100-1)^(1/x)),2/(1+(100-1)^(1/x)))};
       % \legend{WL (m=15), WL (m=3), EL (n=100), EL (n=20)}
        
    \end{semilogxaxis}
\end{tikzpicture}
%\end{document}

